Intelligence from Learnable Novelty

Intelligence appears under different names in different fields: as data compression in statistics and machine learning, as universal computation in dynamical systems, and as adaptive behavior in agents. Each field carries its own objective, and the two most influential drives often fail in mirror image: novelty search, which seeks surprise, is transfixed by a noisy television screen, while the free-energy principle, which avoids surprise, is most content in a dark room. Both failures have a single cause: each objective treats as one quantity the surprise a learner can convert into knowledge and the surprise it never can. Here we show that the learnable part of that information, which we call learnable novelty, yields the seemingly disparate projections of intelligence, and we give a closed-form estimator of it built on a cheap and differentiable reservoir computer. Used as a measure, with no supervision of any kind, the estimator recovers decades of complexity classification, ranking the Turing-complete rule~110 highest among the elementary cellular automata. Used as an objective, its gradient carries a neural cellular automaton from simple dynamics into a regime of solitons, the traveling, colliding structures by which rule~110 computes, as well as organizes the representation of an image encoder around the ten digit classes of MNIST, fully unsupervised: no label ever enters training. Handed to a reinforcement-learning agent as an intrinsic reward, it supplies the exploration that task rewards lack, improving on the task baseline in nine of ten environments and collapsing in none. Complexity generation, abstraction, and exploration, ordinarily pursued with unrelated objectives in separate fields, thus emerge from ascent on one differentiable quantity, and the projections of intelligence gain a common quantitative footing.

==> figures/overview.tex <==
% Overview (Figure 1): learnable novelty in one picture.
% (a) prequential mechanism: the observer holds X, compares each arriving y_i
%     with its own prediction (the mismatch is the surprise), then updates;
%     the accumulated surprise splits into a learnable and an unlearnable part;
% (b) the bounded observer's score, used as the objective of the observed system
%     (thumbnails cut from the formal figures by src/plot/overview_thumbs.py);
% (c) the spectral pricing as one pipeline: W -> SVD -> singular values ->
%     digits-are-logarithmic pricing -> the summed score.
% Shared by main.tex and main.zh.tex; figure text stays English, captions are
% translated in the section files. Colors follow src/plot/palette.py.
\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\sffamily\scriptsize, inner sep=1.5pt},
    lbl/.style={font=\sffamily\fontsize{6}{7.2}\selectfont},
    head/.style={font=\sffamily\fontsize{7}{8.4}\selectfont},
    panel/.style={font=\sffamily\bfseries\fontsize{8}{9.6}\selectfont},
    box/.style={draw=black, line width=0.6pt, align=center},
    arr/.style={-{Stealth[length=2mm]}, line width=0.7pt},
    conn/.style={natgrey500, line width=0.5pt, -{Stealth[length=1.4mm]}},
]
\definecolor{natblue}{HTML}{2e67a6}
\definecolor{natbluedark}{HTML}{1e4484}
\definecolor{natbluelight}{HTML}{9dc3e7}
\definecolor{natbluepale}{HTML}{c8e3f9}
\definecolor{natred}{HTML}{b3443a}
\definecolor{natgreen}{HTML}{508837}
\definecolor{natorange}{HTML}{d96d1e}
\definecolor{natgrey700}{HTML}{4d4d4d}
\definecolor{natgrey500}{HTML}{808080}
\definecolor{natgrey300}{HTML}{b3b3b3}
\definecolor{natgrey200}{HTML}{d9d9d9}

% =====================================================================
% Panel a -- observed item vs own prediction: the mismatch is surprise
% =====================================================================
\node[panel, anchor=north west] at (0, 4.75) {a};

% headline decomposition
\node[head, anchor=west] at (0.55, 4.52)
    {total surprise $L$ \,=\, {\color{natbluedark}learnable} $+$ {\color{natgrey700}unlearnable}};

% the input row X, fed to the observer
\node[lbl, anchor=east] at (0.60, 3.80) {$X$};
\foreach \i/\t/\w in {0/{$x_1$}/0.5, 1/{$x_2$}/0.5, 2/{$x_3$}/0.5, 3//0.5,
                      4//0.5, 5//0.5, 6//0.5, 7/{$x_i$}/0.8}{
    \draw[line width=\w pt] (0.94 + 0.52*\i - 0.19, 3.61) rectangle +(0.38, 0.38);
    \node[lbl] at (0.94 + 0.52*\i, 3.80) {\t};
}
\draw[arr, line width=0.6pt] (4.82, 3.80) -- (6.02, 3.80);

% the target row Y, one item per bar, entering the comparison
\node[lbl, anchor=east] at (0.60, 3.25) {$Y$};
\foreach \i/\t/\w in {0/{$y_1$}/0.5, 1/{$y_2$}/0.5, 2/{$y_3$}/0.5, 3//0.5,
                      4//0.5, 5//0.5, 6//0.5, 7/{$y_i$}/0.8}{
    \draw[line width=\w pt] (0.94 + 0.52*\i - 0.19, 3.06) rectangle +(0.38, 0.38);
    \node[lbl] at (0.94 + 0.52*\i, 3.25) {\t};
}
\draw[arr, line width=0.6pt] (4.82, 3.25) -- (5.13, 3.25);

% comparison: observed item vs the observer's own prediction
\draw[line width=0.6pt] (5.35, 3.25) circle (0.19);
\node[font=\footnotesize] at (5.35, 3.25) {$-$};

% the observer: fed x_i, emits the prediction y^_i
\node[box, anchor=south west, minimum width=1.65cm, minimum height=1.15cm]
    (obs) at (6.05, 2.95) {};
\node[head, anchor=center] at (6.875, 3.55) {observer};
\draw[arr, line width=0.6pt] (6.05, 3.25) -- (5.57, 3.25);
\node[lbl, natgrey700, anchor=south] at (5.80, 3.35) {$\hat{y}_i$};

% the mismatch drops out as this item's surprise, and updates the model
\draw[arr, line width=0.6pt, rounded corners=3pt]
    (5.35, 3.06) -- (5.35, 2.10) -- (4.58, 2.10) -- (4.58, 1.42);
\node[head, anchor=east] at (5.22, 2.72) {surprise $\ell_i$};
\fill (5.35, 2.50) circle (0.035);
\draw[arr, line width=0.6pt, natgrey700, rounded corners=3pt]
    (5.35, 2.50) -- (6.875, 2.50) -- (6.875, 2.93);
\node[lbl, natgrey700, anchor=south] at (6.10, 2.60) {update};

% bars: each item's surprise, aligned under its token
\foreach \i/\t in {0/2.30, 1/1.83, 2/1.47, 3/1.20, 4/1.02, 5/0.90, 6/0.82, 7/0.77}{
    \path (0.75 + 0.52*\i, 0) coordinate (bx);
    \fill[natgrey300] ($(bx)+(0,0.55)$) rectangle ($(bx)+(0.38,1.17)$);
    \fill[natblue]    ($(bx)+(0,1.17)$) rectangle ($(bx)+(0.38,0.55+\t)$);
}

% axes of the surprise chart
\draw[line width=0.6pt] (0.55, 0.55) -- (5.15, 0.55);
\draw[arr, line width=0.6pt] (0.55, 0.55) -- (0.55, 2.90);
\node[head, rotate=90, anchor=south] at (0.30, 1.72) {$\ell_i$ (bits)};

% direct labels
\node[head, natbluedark, anchor=west] at (2.15, 2.47) {learnable ($S^\phi$)};
\draw[conn, natbluedark] (2.10, 2.40) -- (1.73, 2.12);
\node[head, natgrey700, anchor=west] at (3.00, 1.80) {unlearnable};
\draw[conn, natgrey700] (3.55, 1.68) -- (3.55, 0.95);

% two pathologies as mini bar strips
\draw[natgrey500, line width=0.5pt] (6.05, 1.65) rectangle (7.70, 2.25);
\foreach \i in {0,...,5}{
    \fill[natgrey300] (6.14 + 0.26*\i, 1.65) rectangle +(0.17, 0.45);
}
\node[lbl, natgrey700, anchor=north] at (6.875, 1.56) {noisy TV: all unlearnable};

\draw[natgrey500, line width=0.5pt] (6.05, 0.55) rectangle (7.70, 1.15);
\foreach \i in {0,...,5}{
    \fill[natgrey300] (6.14 + 0.26*\i, 0.55) rectangle +(0.17, 0.06);
}
\node[lbl, natgrey700, anchor=north] at (6.875, 0.46) {dark room: no surprise};

% =====================================================================
% Panel b -- the observer's score becomes the system's objective
% =====================================================================
\node[panel, anchor=north west] at (8.3, 4.75) {b};

% system box
\node[box, anchor=south west, minimum width=2.5cm, minimum height=1.1cm]
    (system) at (8.6, 3.4) {};
\node[head, anchor=north] at (9.85, 4.42) {system $\theta$};
\node[lbl, natgrey700, align=center, anchor=north] at (9.85, 4.06)
    {dynamics, encoder,\\ or policy};

% observer box
\node[box, anchor=south west, minimum width=3.4cm, minimum height=1.75cm]
    (observer) at (13.0, 2.75) {};
\node[head, anchor=north] at (14.7, 4.42) {bounded observer $\phi$};
\node[box, fill=natgrey200, draw=natgrey500, line width=0.5pt, anchor=south,
      minimum width=3.0cm, minimum height=0.44cm, font=\sffamily\fontsize{6}{7.2}\selectfont]
    (reservoir) at (14.7, 3.56) {frozen random reservoir};
\node[box, fill=natbluepale, draw=natblue, line width=0.5pt, anchor=south,
      minimum width=3.0cm, minimum height=0.44cm, font=\sffamily\fontsize{6}{7.2}\selectfont]
    (readout) at (14.7, 2.90) {ridge readout $W_\lambda$};
\draw[arr, line width=0.5pt] (reservoir.south) -- (readout.north);

% data arrow
\draw[arr] (system.east |- 0,3.78) -- (13.0, 3.78) node[head, midway, above=2pt] {data $(X, Y)$};

% score
\draw[arr] (14.7, 2.75) -- (14.7, 2.28);
\node[font=\sffamily\bfseries\footnotesize, natbluedark] (sphi) at (14.7, 2.05) {$S^\phi$};
\node[lbl, natgrey700, anchor=west] at (15.0, 2.05) {epiplexity};

% gradient loop back into the system
\draw[arr, natred, dashed] (14.32, 2.05) -- (10.6, 2.05) -- (10.6, 3.4);
\node[head, natred, anchor=south] at (12.45, 2.17) {gradient ascent $\nabla_{\theta} S^\phi$};

% training outcome: thumbnails from the experiments
\draw[arr] (8.95, 3.4) -- (8.95, 1.73);
\node[lbl, natgrey700, anchor=west] at (9.08, 2.45) {over training};

\node[anchor=south west, inner sep=0] at (8.4, 0.35)
    {\includegraphics[width=1.3cm, height=1.3cm]{overview_thumb_solitons.png}};
\draw[natgrey500, line width=0.5pt] (8.4, 0.35) rectangle (9.7, 1.65);
\node[lbl, anchor=north] at (9.05, 0.22) {solitons};

\node[anchor=south west, inner sep=0] at (10.0, 0.35)
    {\includegraphics[width=1.3cm, height=1.3cm]{overview_thumb_classes.png}};
\draw[natgrey500, line width=0.5pt] (10.0, 0.35) rectangle (11.3, 1.65);
\node[lbl, anchor=north] at (10.65, 0.22) {classes};

\node[anchor=south west, inner sep=0] at (11.6, 0.35)
    {\includegraphics[width=1.3cm, height=1.3cm]{overview_thumb_rl.png}};
\draw[natgrey500, line width=0.5pt] (11.6, 0.35) rectangle (12.9, 1.65);
\node[lbl, anchor=north, align=center] at (12.25, 0.22) {reinforcement\\ learning};

\node[head, natgrey700, anchor=west, align=left] at (13.0, 1.0)
    {rich, learnable structure\\ emerges};

% =====================================================================
% Panel c -- the spectral pricing as one pipeline
% =====================================================================
\node[panel, anchor=north west] at (0, -0.30) {c};

% matrix W with two identical rows
\node[lbl, natorange, anchor=south] at (1.35, -0.63) {same direction};
\foreach \r/\ca/\cb/\cc/\cd/\ce in {
    0/natbluedark/natbluepale/natbluelight/natblue/natbluepale,
    1/natbluelight/natblue/natbluepale/natbluedark/natbluelight,
    2/natbluedark/natbluepale/natbluelight/natblue/natbluepale,
    3/natbluepale/natbluelight/natblue/natbluepale/natbluedark}{
    \fill[\ca] (0.65, -1.10-0.30*\r) rectangle +(0.28, 0.28);
    \fill[\cb] (0.95, -1.10-0.30*\r) rectangle +(0.28, 0.28);
    \fill[\cc] (1.25, -1.10-0.30*\r) rectangle +(0.28, 0.28);
    \fill[\cd] (1.55, -1.10-0.30*\r) rectangle +(0.28, 0.28);
    \fill[\ce] (1.85, -1.10-0.30*\r) rectangle +(0.28, 0.28);
}
\draw[natorange, line width=0.8pt] (0.62, -1.13) rectangle (2.16, -0.79);
\draw[natorange, line width=0.8pt] (0.62, -1.73) rectangle (2.16, -1.39);
\node[head, anchor=north] at (1.39, -2.14) {readout $W_\lambda$};

% -> SVD ->
\draw[arr] (2.45, -1.38) -- (3.15, -1.38) node[head, midway, above=2.5pt] {SVD};

% singular-value bars
\draw[line width=0.6pt] (3.35, -1.94) -- (5.05, -1.94);
\fill[natblue] (3.45, -1.94) rectangle +(0.30, 1.10);
\fill[natblue] (3.87, -1.94) rectangle +(0.30, 0.62);
\fill[natgrey300] (4.29, -1.94) rectangle +(0.30, 0.09);
\fill[natgrey300] (4.71, -1.94) rectangle +(0.30, 0.05);
\node[lbl, anchor=north] at (3.60, -2.04) {$s_1$};
\node[lbl, anchor=north] at (4.02, -2.04) {$s_2$};
\node[lbl, anchor=north] at (4.44, -2.04) {$s_3$};
\node[lbl, anchor=north] at (4.86, -2.04) {$s_4$};

% -> price each s_i ->
\draw[arr] (5.35, -1.38) -- (6.05, -1.38) node[head, midway, above=2.5pt, align=center] {price\\ each $s_i$};

% pricing by digits
\node[head, anchor=west] at (6.35, -0.82) {a magnitude costs about its digits};
\node[lbl, anchor=east] at (7.55, -1.25) {$s = 256$};
\foreach \i/\d in {0/1, 1/0, 2/0, 3/0, 4/0, 5/0, 6/0, 7/0, 8/0}
    \draw[natgrey500, line width=0.5pt, fill=natbluepale]
        (7.70+0.28*\i, -1.38) rectangle +(0.26, 0.26)
        node[lbl, pos=0.5] {\d};
\node[lbl, natgrey700, anchor=west] at (10.35, -1.25) {9 bits};

\node[lbl, anchor=east] at (7.55, -1.72) {$s = 16$};
\foreach \i/\d in {0/1, 1/0, 2/0, 3/0, 4/0}
    \draw[natgrey500, line width=0.5pt, fill=natbluepale]
        (7.70+0.28*\i, -1.85) rectangle +(0.26, 0.26)
        node[lbl, pos=0.5] {\d};
\node[lbl, natgrey700, anchor=west] at (9.23, -1.72) {5 bits};

\node[lbl, anchor=east] at (7.55, -2.19) {$s \approx 0$};
\node[lbl, natgrey700, anchor=west] at (7.70, -2.19) {below the resolution set by $\eta$: $\approx 0$ bits};

\node[lbl, natgrey700, anchor=west] at (6.35, -2.66) {value multiplies, cost only adds: $\times 16 \to +4$ bits};

% -> sum -> the score
\draw[arr] (11.60, -1.38) -- (12.30, -1.38) node[head, midway, above=2.5pt] {sum};
\node[font=\footnotesize, anchor=west, inner sep=0.5pt] at (12.50, -1.38)
    {$S^\phi \;=\; \cfrac{1}{2}\textstyle\sum_i \log_2\!\big(1+\eta\, s_i^2\big)$};
\end{tikzpicture}

